A First Look at Android Applications in Google Play related to Covid-19

Due to the convenience of access-on-demand to information and business solutions, mobile apps have become an important asset in the digital world. In the context of the Covid-19 pandemic, app developers have joined the response effort in various ways by releasing apps that target different user bases (e.g., all citizens or journalists), offer different services (e.g., location tracking or diagnostic-aid), provide generic or specialized information, etc. While many apps have raised some concerns by spreading misinformation or even malware, the literature does not yet provide a clear landscape of the different apps that were developed. In this study, we focus on the Android ecosystem and investigate Covid-related Android apps. In a best-effort scenario, we attempt to systematically identify all relevant apps and study their characteristics with the objective to provide a First taxonomy of Covid-related apps, broadening the relevance beyond the implementation of contact tracing. Overall, our study yields a number of empirical insights that contribute to enlarge the knowledge on Covid-related apps: (1) Developer communities contributed rapidly to the Covid-19, with dedicated apps released as early as January 2020; (2) Covid-related apps deliver digital tools to users (e.g., health diaries), serve to broadcast information to users (e.g., spread statistics), and collect data from users (e.g., for tracing); (3) Covid-related apps are less complex than standard apps; (4) they generally do not seem to leak sensitive data; (5) in the majority of cases, Covid-related apps are released by entities with past experience on the market, mostly official government entities or public health organizations.

==> dataset.tex <==
\begin{tikzpicture}
    \tikzstyle{arrowStyle}=[-latex]
    \tikzset{node/.style={minimum height=0.9cm, rounded corners, text width=1.5cm,align=center,scale=.8}}

    \draw[fill=black] (-1.5,0) circle (0.1);
    \draw[fill=black] (-1.5,-3) circle (0.1);
    \path
    (0,0) node[node,draw] (184563) {\totalApps{}}
    ++(2,0) node[node,draw] (35613) {\numCovidApps{}}
    ++(2,0) node[node,draw] (4103) {\appsAfterFilter{}}
    ++(0,-1.5) node[node,draw] (750) {\appsAfterUniqVersion{}}
    ++(0,-1.5) node[node,draw] (619) {619}
    ++(-2,0) node[node,draw] (44) {\covidAppsInAz{}}
    ++(-2,0) node[node,draw] (48) {\additionalApps{}}
    ++(-1,4) node[node,draw,dotted] (androzoo) {\az{}}
    ++(2,0) node[node,draw,dotted] (keywords) {Keywords}
    ++(2,0) node[node,draw,dotted] (ruledout) {Ruled-out keywords}
    ++(2.5,-1.75) node[node,draw,dotted] (version) {Only last version}
    ++(0,-1.5) node[node,draw,dotted] (googleplay) {Only \gp{} apps}
    ++(-2.5,-2) node[node,draw,dotted] (manual) {Manual Analysis}
    ++(-4,0) node[node,draw,dotted] (external) {External apps}
    ++(2,2.75) node[node,draw] (covidrelated) {\covidrelatedApps{} \covidRelated apps};

    \draw[->,>=latex] (-1.5,0) -- (184563);
    \draw[->,>=latex] (-1.5,-3) -- (48);
    \draw[->,>=latex] (184563) -- (35613);
    \draw[->,>=latex] (35613) -- (4103);
    \draw[->,>=latex] (4103) -- (750);
    \draw[->,>=latex] (750) -- (619);
    \draw[->,>=latex] (619) -- (44);
    \draw[->,>=latex] (44) -- (covidrelated);
    \draw[->,>=latex] (48) -- (covidrelated);
    \draw[dotted] (androzoo) -- (-1,0);
    \draw[dotted] (keywords) -- (1,0);
    \draw[dotted] (ruledout) -- (3,0);
    \draw[dotted] (version) -- (4,-0.75);
    \draw[dotted] (googleplay) -- (4,-2.25);
    \draw[dotted] (manual) -- (3,-3);
    \draw[dotted] (external) -- (-1,-3);

\end{tikzpicture}


==> info.tex <==
\begin{tikzpicture}
    \tikzstyle{arrowStyle}=[-latex]
    \tikzset{node/.style={minimum height=0.9cm, rounded corners, text width=1.5cm,align=center,scale=.8}}
    \path
    (0,0) node[node,draw] (informationbroadcast) {Information Broadcast}
    ++(-3,-1) node[node,draw] (guidelines) {Guidelines}
    ++(3,0) node[node,draw] (infectionStatistics) {Infection Statistics}
    ++(3,0) node[node,draw] (generalaboutcovid) {General}
    ++(-8,-1) node[node,draw] (zonestoavoid) {Zones to avoid}
    ++(4,0) node[node,draw] (behavioral) {Behavioral}
    ++(3,0) node[node,draw] (filtered) {Filtered}
    ++(2,0) node[node,draw] (notfiltered) {Not filtered}
    ++(-10,-1) node[node,draw] (map) {Map}
    ++(2,0) node[node,draw] (textual) {Textual}
    ++(1.5,0) node[node,draw] (written) {Written}
    ++(1.5,0) node[node,draw] (video) {Video}
    ++(1.5,0) node[node,draw] (vocal) {Vocal};

    \node[draw=none,below] at (infectionStatistics.south) {\tiny 22};
    \node[draw=none,below] at (textual.south) {\tiny 2};
    \node[draw=none,below] at (map.south) {\tiny 3};
    \node[draw=none,below] at (written.south) {\tiny 32};
    \node[draw=none,below] at (video.south) {\tiny 1};
    \node[draw=none,below] at (vocal.south) {\tiny 4};
    \node[draw=none,below] at (filtered.south) {\tiny 15};
    \node[draw=none,below] at (notfiltered.south) {\tiny 14};

    \draw[] (informationbroadcast) -- (guidelines);
    \draw[] (informationbroadcast) -- (infectionStatistics);
    \draw[] (informationbroadcast) -- (generalaboutcovid);
    \draw[] (guidelines) -- (zonestoavoid);
    \draw[] (guidelines) -- (behavioral);
    \draw[] (zonestoavoid) -- (map);
    \draw[] (zonestoavoid) -- (textual);
    \draw[] (behavioral) -- (written);
    \draw[] (behavioral) -- (video);
    \draw[] (behavioral) -- (vocal);
    \draw[] (generalaboutcovid) -- (filtered);
    \draw[] (generalaboutcovid) -- (notfiltered);
\end{tikzpicture}


==> tooling.tex <==
\begin{tikzpicture}
    \tikzstyle{arrowStyle}=[-latex]
    \tikzset{node/.style={minimum height=1.1cm, rounded corners, text width=2cm,align=center,scale=.8}}
    \path
    (0,0) node[node,draw] (tooling) {Tooling}
    ++(-4.4,-1.5) node[node,draw] (documents) {Document generation for authorities}
    ++(2.2,0) node[node,draw] (appointments) {Appointments}
    ++(2.2,0) node[node,draw] (sales) {Sales}
    ++(2.2,0) node[node,draw] (entertainment) {Entertainment}
    ++(2.2,0) node[node,draw] (education) {Education};

    \node[draw=none,below] at (documents.south) {\tiny 4};
    \node[draw=none,below] at (appointments.south) {\tiny 1};
    \node[draw=none,below] at (sales.south) {\tiny 2};
    \node[draw=none,below] at (entertainment.south) {\tiny 1};
    \node[draw=none,below] at (education.south) {\tiny 1};

    \draw[] (tooling) -- (documents.north);
    \draw[] (tooling) -- (appointments.north);
    \draw[] (tooling) -- (sales.north);
    \draw[] (tooling) -- (entertainment.north);
    \draw[] (tooling) -- (education.north);
\end{tikzpicture}


==> upstream.tex <==
\begin{tikzpicture}
    \tikzstyle{arrowStyle}=[-latex]
    \tikzset{node/.style={minimum height=0.9cm, rounded corners, text width=1.5cm,align=center,scale=.8}}
    \path
    (0,0) node[node,draw] (upstream) {Upstream}
    ++(-3,-1) node[node,draw] (datacollection) {Data Collection}
    ++(7,0) node[node,draw] (spreadtracking) {Spread Tracking}
    ++(-9,-1) node[node,draw] (personal) {Personal}
    ++(2,0) node[node,draw] (medicalreport) {Medical Report}
    ++(2,0) node[node,draw] (reportcase) {Report Case}
    ++(3,0) node[node,draw] (geomonitoring) {Geo-Monitoring}
    ++(2,0) node[node,draw] (socialdistancing) {Social-Distancing}
    ++(2,0) node[node,draw] (contacttracing) {Contact Tracing}
    ++(-11,-1) node[node,draw] (areyouinfected) {Are you infected?}
    ++(2,0) node[node,draw] (healthdiary) {Health Diary}
    ++(2,0) node[node,draw] (currenttreatments) {Current Treatments}
    ++(2,0) node[node,draw] (automatic) {Automatic}
    ++(2,0) node[node,draw] (manual) {Manual}
    ++(1.5,0) node[node,draw] (gps) {GPS}
    ++(1.5,0) node[node,draw] (locationdiary) {Location Diary}
    ++(1.5,0) node[node,draw] (bluetooth) {Bluetooth}
    ++(-7.5,-1) node[node,draw] (diagnosis) {Diagnosis}
    ++(2,0) node[node,draw] (qrcode) {QR code Scanning}
    ++(2,0) node[node,draw] (user) {User data}
    ++(-6,-1) node[node,draw] (automated) {Automated}
    ++(4,0) node[node,draw] (professional) {Professional}
    ++(-5,-1) node[node,draw] (questionnaire) {Form}
    ++(2,0) node[node,draw] (virtualassistant) {Virtual Assistant}
    ++(3,0) node[node,draw] (liveassistance) {Live Assistance}
    ++(-2,-1) node[node,draw] (phone) {Phone}
    ++(2,0) node[node,draw] (instantmessage) {Instant Messages}
    ++(2,0) node[node,draw] (video) {Video};

    \node[draw=none,below] at (personal.south) {\tiny 18};
    \node[draw=none,below] at (reportcase.south) {\tiny 4};
    \node[draw=none,below] at (socialdistancing.south) {\tiny 2};
    \node[draw=none,below] at (areyouinfected.south) {\tiny 25};
    \node[draw=none,below] at (healthdiary.south) {\tiny 17};
    \node[draw=none,below] at (currenttreatments.south) {\tiny 2};
    \node[draw=none,below] at (automatic.south) {\tiny 18};
    \node[draw=none,below] at (user.south) {\tiny 2};
    \node[draw=none,below] at (gps.south) {\tiny 12};
    \node[draw=none,below] at (locationdiary.south) {\tiny 6};
    \node[draw=none,below] at (bluetooth.south) {\tiny 13};
    \node[draw=none,below] at (qrcode.south) {\tiny 1};
    \node[draw=none,below] at (questionnaire.south) {\tiny 35};
    \node[draw=none,below] at (virtualassistant.south) {\tiny 3};
    \node[draw=none,below] at (phone.south) {\tiny 5};
    \node[draw=none,below] at (instantmessage.south) {\tiny 2};
    \node[draw=none,below] at (video.south) {\tiny 4};

    \draw[] (upstream) -- (spreadtracking);
    \draw[] (upstream) -- (diagnosis);
    \draw[] (upstream) -- (datacollection);
    \draw[] (spreadtracking) -- (geomonitoring);
    \draw[] (spreadtracking) -- (socialdistancing);
    \draw[] (spreadtracking) -- (contacttracing);
    \draw[] (diagnosis) -- (automated);
    \draw[] (diagnosis) -- (professional);
    \draw[] (datacollection) -- (personal);
    \draw[] (datacollection) -- (medicalreport);
    \draw[] (datacollection) -- (reportcase);
    \draw[] (geomonitoring) -- (automatic);
    \draw[] (geomonitoring) -- (manual);
    \draw[] (contacttracing) -- (gps);
    \draw[] (contacttracing) -- (locationdiary);
    \draw[] (contacttracing) -- (bluetooth);
    \draw[] (automated) -- (questionnaire);
    \draw[] (automated) -- (virtualassistant);
    \draw[] (professional) -- (liveassistance);
    \draw[] (medicalreport) -- (areyouinfected);
    \draw[] (medicalreport) -- (healthdiary);
    \draw[] (medicalreport) -- (currenttreatments);
    \draw[] (manual) -- (qrcode);
    \draw[] (manual) -- (user);
    \draw[] (liveassistance) -- (phone);
    \draw[] (liveassistance) -- (instantmessage);
    \draw[] (liveassistance) -- (video);
\end{tikzpicture}

